An Improved Algorithm for The $k$-Dyck Edit Distance Problem

A Dyck sequence is a sequence of opening and closing parentheses (of various types) that is balanced. The Dyck edit distance of a given sequence of parentheses $S$ is the smallest number of edit operations (insertions, deletions, and substitutions) needed to transform $S$ into a Dyck sequence. We consider the threshold Dyck edit distance problem, where the input is a sequence of parentheses $S$ and a positive integer $k$, and the goal is to compute the Dyck edit distance of $S$ only if the distance is at most $k$, and otherwise report that the distance is larger than $k$. Backurs and Onak [PODS'16] showed that the threshold Dyck edit distance problem can be solved in $O(n+k^{16})$ time. In this work, we design new algorithms for the threshold Dyck edit distance problem which costs $O(n+k^{4.544184})$ time with high probability or $O(n+k^{4.853059})$ deterministically. Our algorithms combine several new structural properties of the Dyck edit distance problem, a refined algorithm for fast $(\min,+)$ matrix product, and a careful modification of ideas used in Valiant's parsing algorithm.

==> cluster.tikz <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.75}]
\draw[->] (0,0)--(0,11) node[pos=0.95,right] {{$H(i)$}}; 
\draw[->] (0,0)--(29,0) node[pos=0.98,below] {{$i$}};

	
\draw (0,0)--(1,1);
\draw (8,4)--(9,5);
\draw (19,5)--(20,6)--(21,5)--(22,6)--(24,4);

\draw[dashed, very thick, green] (1,1)--(4,4);
\draw[dashed, very thick, green] (24,4)--(27,1);

\draw[ultra thick,green] (3,3)--(4,4);
\draw[ultra thick,green] (24,4)--(25,3);

\draw[dashed,very thick, red] (4,4)--(6,6)--(8,4);
\draw[ultra thick,red] (4,4)--(5,5);
\draw[ultra thick,red] (7,5)--(8,4);
\draw[dashed,very thick, yellow] (9,5)--(14,10)--(19,5);

\draw[ultra thick,yellow] (9,5)--(10,6);
\draw[ultra thick,yellow] (18,6)--(19,5);

\draw[thin,black] (4,4)--(24,4);
\draw[thin,black] (1,1)--(27,1);
\draw[thin,black] (9,5)--(19,5);
\draw[thin,black] (0,0)--(27,1);

\node at (1.5,0.5) {$C_1$};
\node at (13.5,2.5) {\textcolor{black}{$T_1$}};
\node at (13.5,6.5) {\textcolor{black}{$T_3$}};
\node at (6,5) {\textcolor{black}{$T_2$}};
\node at (15,4.5) {$C_2$};
\end{tikzpicture}

==> heights.tikz <==
\begin{tikzpicture}[scale=0.58,every node/.style={scale=0.8}]
%\path[use as bounding box] (-1,-4) rectangle (23,6);
\draw[->] (0,-4)--(0,6) node[pos=0.95,left] {{$H(i)$}}; 
\draw[->] (0,0)--(23,0) node[pos=0.98,below] {{$i$}};

\foreach \height/\para [count=\xi] in {1/(,2/[,2/),1/\},0/\},-1/],-1/[,0/(,1/[,2/(,3/(,4/[,4/>,4/\{,5/(,5/\},4/),4/[,4/\},3/)}
	\node at (\xi-0.5,\height+0.1) {\small{\para}};  
	
\draw (0,0)--(2,2)--(6,-2)--(12,4)--(13,3)--(15,5)--(17,3)--(18,4)--(20,2);
\end{tikzpicture}

==> trapezoid.tikz <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.75}]

\draw[->] (0,0)--(0,11) node[pos=0.95,right] {{$H(i)$}}; 
\draw[->] (0,0)--(29,0) node[pos=0.98,below] {{$i$}};

\draw[very thick,dashed,green] (1,1)--(4,4);
\draw[very thick,dashed,green] (24,4)--(27,1);
\draw[thin,black] (4,4)--(24,4);
\draw[thin,black] (1,1)--(27,1);

\draw[very thick,blue] (1,1)--(2,2);
\draw[very thick,blue] (27,1)--(26,2);

\draw[very thick,red] (3,3)--(4,4);
\draw[very thick,red] (24,4)--(25,3);

\node at (13.5,2.5) {\textcolor{black}{$T_1$}};

\end{tikzpicture}

==> trapezoids.tikz <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.75}]
\draw[->] (0,0)--(0,11) node[pos=0.95,right] {{$H(i)$}}; 
\draw[->] (0,0)--(29,0) node[pos=0.98,below] {{$\vphantom{abcdi}i$}};
\node[below] at (1,0) {{$\vphantom{abcdi}a$}};
\node[below] at (4,0) {{$\vphantom{abcdi}b$}};
\node[below] at (24,0) {{$\vphantom{abcdi}c$}};
\node[below] at (27,0) {{$\vphantom{abcdi}d$}};

	
\draw (0,0)--(6,6)--(8,4)--(14,10)--(19,5)--(20,6)--(21,5)--(22,6)--(27,1);

\draw[very thick,green] (1,1)--(4,4);
\draw[very thick,green] (24,4)--(27,1);
\draw[thin,black] (4,4)--(24,4);
\draw[thin,black] (1,1)--(27,1);

\draw[very thick,red] (4,4)--(6,6)--(8,4);
\draw[very thick,yellow] (9,5)--(14,10)--(19,5);

\draw[latex-latex,ultra thin] (4,4)--(4,6) node[midway,left] {\small{$2k\le$}};
\draw[latex-latex,ultra thin] (9,5)--(9,10) node[midway,left] {\small{$2k\le$}};
\draw[latex-latex,ultra thin] (19,4)--(19,5) node[midway,right] {\small{$<2k$}};
\draw[latex-latex,ultra thin] (22,6)--(22,5) node[midway,right=2.5] {\small{$<2k$}};
\draw[latex-latex,ultra thin] (27.5,1)--(27.5,4) node[midway,right] {\small{$>2k$}};
\end{tikzpicture}

==> trapezoidsandclusters.tikz <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.75}]
\draw[->] (0,0)--(0,11) node[pos=0.95,right] {{$H(i)$}}; 
\draw[->] (0,0)--(29,0) node[pos=0.98,below] {{$i$}};

	
\draw (0,0)--(6,6)--(8,4)--(14,10)--(19,5)--(20,6)--(21,5)--(22,6)--(27,1);

\draw[very thick,green] (1,1)--(4,4);
\draw[very thick,green] (24,4)--(27,1);

\draw[very thick,red] (4,4)--(6,6)--(8,4);
\draw[very thick,yellow] (9,5)--(14,10)--(19,5);

\draw[thin,black] (4,4)--(24,4);
\draw[thin,black] (1,1)--(27,1);
\draw[thin,black] (9,5)--(19,5);
\draw[thin,black] (0,0)--(27,1);

\node at (1.5,0.5) {$C_1$};
\node at (13.5,2.5) {\textcolor{black}{$T_1$}};
\node at (13.5,6.5) {\textcolor{black}{$T_3$}};
\node at (6,5) {\textcolor{black}{$T_2$}};
\node at (15,4.5) {$C_2$};

\end{tikzpicture}

==> tree.tikz <==
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,every node/.style={scale=0.75}]

\node[circle,draw=black, fill=white, inner sep=1pt,minimum size=7pt] (a) at (0,0) {\textcolor{black}{$C_1$}};
\node[circle,draw=black, fill=white, inner sep=1pt,minimum size=7pt] (b) at (0,-2) {\textcolor{black}{$T_1$}};
\node[circle,draw=black, fill=white, inner sep=1pt,minimum size=7pt] (c) at (0,-4) {\textcolor{black}{$C_2$}};
\node[circle,draw=black, fill=white, inner sep=1pt,minimum size=7pt] (d) at (-2,-6) {\textcolor{black}{$T_2$}};
\node[circle,draw=black, fill=white, inner sep=1pt,minimum size=7pt] (e) at (2,-6) {\textcolor{black}{$T_3$}};

\draw (a)--(b);
\draw (b)--(c);
\draw (c)--(d);
\draw (c)--(e);

\end{tikzpicture}
